Voting power and Qualified Majority Voting with a "no vote" option

In recent years, enlargement of the European Union has led to increased interest in the allocation of voting weights to member states with hugely differing population numbers. While the eventually agreed voting scheme lacks any strict mathematical basis, the Polish government suggested a voting scheme based on the Penrose definition of voting power, leading to an allocation of voting weights proportional to the square root of the population (the "Jagiellonian Compromise"). The Penrose definition of voting power is derived from the citizens' freedom to vote either "yes" or "no". This paper defines a corresponding voting power based on "yes", "no" and "abstain" options, and it is found that this definition also leads to a square root law, and to the same optimal vote allocation as the Penrose scheme.

==> figure1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(281.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261,860){\makebox(0,0)[r]{$10^{-2}$}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,587.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261,587){\makebox(0,0)[r]{$10^{-3}$}}
\put(1419.0,587.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,314.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261,314){\makebox(0,0)[r]{$10^{-4}$}}
\put(1419.0,314.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){$100,000,000$}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1053.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1053,82){\makebox(0,0){$10,000,000$}}
\put(1053.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(667.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(667,82){\makebox(0,0){$1,000,000$}}
\put(667.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(281.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(281,82){\makebox(0,0){$100,000$}}
\put(281.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(281.0,123.0){\rule[-0.200pt]{278.962pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(281.0,860.0){\rule[-0.200pt]{278.962pt}{0.400pt}}
\put(281.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(40,491){\makebox(0,0){Voting power}}
\put(860,21){\makebox(0,0){Population}}
\put(1279,820){\makebox(0,0)[r]{voting power}}
\put(281,721){\makebox(0,0){$\times$}}
\put(329,704){\makebox(0,0){$\times$}}
\put(377,687){\makebox(0,0){$\times$}}
\put(426,670){\makebox(0,0){$\times$}}
\put(474,652){\makebox(0,0){$\times$}}
\put(522,635){\makebox(0,0){$\times$}}
\put(570,618){\makebox(0,0){$\times$}}
\put(619,601){\makebox(0,0){$\times$}}
\put(667,584){\makebox(0,0){$\times$}}
\put(715,567){\makebox(0,0){$\times$}}
\put(763,550){\makebox(0,0){$\times$}}
\put(812,533){\makebox(0,0){$\times$}}
\put(860,516){\makebox(0,0){$\times$}}
\put(908,499){\makebox(0,0){$\times$}}
\put(956,482){\makebox(0,0){$\times$}}
\put(1005,465){\makebox(0,0){$\times$}}
\put(1053,448){\makebox(0,0){$\times$}}
\put(1101,431){\makebox(0,0){$\times$}}
\put(1149,414){\makebox(0,0){$\times$}}
\put(1198,396){\makebox(0,0){$\times$}}
\put(1246,379){\makebox(0,0){$\times$}}
\put(1294,362){\makebox(0,0){$\times$}}
\put(1342,345){\makebox(0,0){$\times$}}
\put(1391,328){\makebox(0,0){$\times$}}
\put(1439,311){\makebox(0,0){$\times$}}
\put(1349,820){\makebox(0,0){$\times$}}
\put(1279,779){\makebox(0,0)[r]{square root law}}
\multiput(281.00,712.92)(1.487,-0.499){257}{\rule{1.288pt}{0.120pt}}
\multiput(281.00,713.17)(383.327,-130.000){2}{\rule{0.644pt}{0.400pt}}
\multiput(667.00,582.92)(1.422,-0.498){79}{\rule{1.232pt}{0.120pt}}
\multiput(667.00,583.17)(113.444,-41.000){2}{\rule{0.616pt}{0.400pt}}
\multiput(783.00,541.92)(1.429,-0.496){45}{\rule{1.233pt}{0.120pt}}
\multiput(783.00,542.17)(65.440,-24.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(851.00,517.92)(1.430,-0.495){31}{\rule{1.229pt}{0.119pt}}
\multiput(851.00,518.17)(45.448,-17.000){2}{\rule{0.615pt}{0.400pt}}
\multiput(899.00,500.92)(1.488,-0.493){23}{\rule{1.269pt}{0.119pt}}
\multiput(899.00,501.17)(35.366,-13.000){2}{\rule{0.635pt}{0.400pt}}
\multiput(937.00,487.92)(1.392,-0.492){19}{\rule{1.191pt}{0.118pt}}
\multiput(937.00,488.17)(27.528,-11.000){2}{\rule{0.595pt}{0.400pt}}
\multiput(967.00,476.93)(1.485,-0.489){15}{\rule{1.256pt}{0.118pt}}
\multiput(967.00,477.17)(23.394,-9.000){2}{\rule{0.628pt}{0.400pt}}
\multiput(993.00,467.93)(1.484,-0.488){13}{\rule{1.250pt}{0.117pt}}
\multiput(993.00,468.17)(20.406,-8.000){2}{\rule{0.625pt}{0.400pt}}
\multiput(1016.00,459.93)(1.408,-0.485){11}{\rule{1.186pt}{0.117pt}}
\multiput(1016.00,460.17)(16.539,-7.000){2}{\rule{0.593pt}{0.400pt}}
\multiput(1035.00,452.93)(1.575,-0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(1035.00,453.17)(15.302,-6.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1053.00,446.93)(1.395,-0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(1053.00,447.17)(13.579,-6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1069.00,440.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(1069.00,441.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1084.00,435.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1084.00,436.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1097.00,430.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1097.00,431.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1109.00,426.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1109.00,427.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1121.00,422.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1121.00,423.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1132.00,418.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1132.00,419.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1142.00,414.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1142.00,415.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1152.00,411.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1152.00,412.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1161.00,408.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1161.00,409.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1169.00,405.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1169.00,406.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1177.00,402.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1177.00,403.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1185.00,399.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1185.00,400.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(1193,396.17){\rule{1.500pt}{0.400pt}}
\multiput(1193.00,397.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1200.00,394.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1200.00,395.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(1207,391.17){\rule{1.300pt}{0.400pt}}
\multiput(1207.00,392.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1213,389.17){\rule{1.500pt}{0.400pt}}
\multiput(1213.00,390.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1220,387.17){\rule{1.300pt}{0.400pt}}
\multiput(1220.00,388.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1226,385.17){\rule{1.100pt}{0.400pt}}
\multiput(1226.00,386.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1231,383.17){\rule{1.300pt}{0.400pt}}
\multiput(1231.00,384.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1237,381.17){\rule{1.300pt}{0.400pt}}
\multiput(1237.00,382.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1243,379.17){\rule{1.100pt}{0.400pt}}
\multiput(1243.00,380.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1248,377.17){\rule{1.100pt}{0.400pt}}
\multiput(1248.00,378.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1253,375.17){\rule{1.100pt}{0.400pt}}
\multiput(1253.00,376.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1258,373.17){\rule{1.100pt}{0.400pt}}
\multiput(1258.00,374.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1263,371.67){\rule{1.204pt}{0.400pt}}
\multiput(1263.00,372.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1268,370.17){\rule{0.900pt}{0.400pt}}
\multiput(1268.00,371.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1272,368.67){\rule{1.204pt}{0.400pt}}
\multiput(1272.00,369.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1277,367.17){\rule{0.900pt}{0.400pt}}
\multiput(1277.00,368.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1281,365.17){\rule{0.900pt}{0.400pt}}
\multiput(1281.00,366.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1285,363.67){\rule{1.204pt}{0.400pt}}
\multiput(1285.00,364.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1290,362.67){\rule{0.964pt}{0.400pt}}
\multiput(1290.00,363.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1294,361.17){\rule{0.900pt}{0.400pt}}
\multiput(1294.00,362.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1298,359.67){\rule{0.723pt}{0.400pt}}
\multiput(1298.00,360.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1301,358.17){\rule{0.900pt}{0.400pt}}
\multiput(1301.00,359.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1305,356.67){\rule{0.964pt}{0.400pt}}
\multiput(1305.00,357.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1309,355.67){\rule{0.723pt}{0.400pt}}
\multiput(1309.00,356.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1312,354.67){\rule{0.964pt}{0.400pt}}
\multiput(1312.00,355.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1316,353.17){\rule{0.700pt}{0.400pt}}
\multiput(1316.00,354.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1319,351.67){\rule{0.964pt}{0.400pt}}
\multiput(1319.00,352.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1323,350.67){\rule{0.723pt}{0.400pt}}
\multiput(1323.00,351.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1326,349.67){\rule{0.723pt}{0.400pt}}
\multiput(1326.00,350.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1329,348.67){\rule{0.964pt}{0.400pt}}
\multiput(1329.00,349.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1333,347.67){\rule{0.723pt}{0.400pt}}
\multiput(1333.00,348.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1336,346.67){\rule{0.723pt}{0.400pt}}
\multiput(1336.00,347.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1339,345.67){\rule{0.723pt}{0.400pt}}
\multiput(1339.00,346.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1342,344.17){\rule{0.700pt}{0.400pt}}
\multiput(1342.00,345.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1345,342.67){\rule{0.723pt}{0.400pt}}
\multiput(1345.00,343.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1348,341.67){\rule{0.723pt}{0.400pt}}
\multiput(1348.00,342.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1351,340.67){\rule{0.482pt}{0.400pt}}
\multiput(1351.00,341.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1353,339.67){\rule{0.723pt}{0.400pt}}
\multiput(1353.00,340.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1356,338.67){\rule{0.723pt}{0.400pt}}
\multiput(1356.00,339.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1299.0,779.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(1362,337.67){\rule{0.482pt}{0.400pt}}
\multiput(1362.00,338.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1364,336.67){\rule{0.723pt}{0.400pt}}
\multiput(1364.00,337.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1367,335.67){\rule{0.482pt}{0.400pt}}
\multiput(1367.00,336.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1369,334.67){\rule{0.723pt}{0.400pt}}
\multiput(1369.00,335.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1372,333.67){\rule{0.482pt}{0.400pt}}
\multiput(1372.00,334.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1374,332.67){\rule{0.723pt}{0.400pt}}
\multiput(1374.00,333.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1377,331.67){\rule{0.482pt}{0.400pt}}
\multiput(1377.00,332.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1379,330.67){\rule{0.723pt}{0.400pt}}
\multiput(1379.00,331.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1359.0,339.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1384,329.67){\rule{0.482pt}{0.400pt}}
\multiput(1384.00,330.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1386,328.67){\rule{0.723pt}{0.400pt}}
\multiput(1386.00,329.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1389,327.67){\rule{0.482pt}{0.400pt}}
\multiput(1389.00,328.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1391,326.67){\rule{0.482pt}{0.400pt}}
\multiput(1391.00,327.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1382.0,331.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1395,325.67){\rule{0.482pt}{0.400pt}}
\multiput(1395.00,326.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1397,324.67){\rule{0.482pt}{0.400pt}}
\multiput(1397.00,325.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1399,323.67){\rule{0.723pt}{0.400pt}}
\multiput(1399.00,324.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1393.0,327.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1404,322.67){\rule{0.482pt}{0.400pt}}
\multiput(1404.00,323.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1406,321.67){\rule{0.482pt}{0.400pt}}
\multiput(1406.00,322.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1408,320.67){\rule{0.482pt}{0.400pt}}
\multiput(1408.00,321.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1402.0,324.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1412,319.67){\rule{0.482pt}{0.400pt}}
\multiput(1412.00,320.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1414,318.67){\rule{0.482pt}{0.400pt}}
\multiput(1414.00,319.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1410.0,321.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1418,317.67){\rule{0.241pt}{0.400pt}}
\multiput(1418.00,318.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1419,316.67){\rule{0.482pt}{0.400pt}}
\multiput(1419.00,317.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1416.0,319.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1423,315.67){\rule{0.482pt}{0.400pt}}
\multiput(1423.00,316.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1425,314.67){\rule{0.482pt}{0.400pt}}
\multiput(1425.00,315.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1421.0,317.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1429,313.67){\rule{0.241pt}{0.400pt}}
\multiput(1429.00,314.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1427.0,315.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1432,312.67){\rule{0.482pt}{0.400pt}}
\multiput(1432.00,313.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1434,311.67){\rule{0.482pt}{0.400pt}}
\multiput(1434.00,312.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1430.0,314.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1437,310.67){\rule{0.482pt}{0.400pt}}
\multiput(1437.00,311.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1436.0,312.0){\usebox{\plotpoint}}
\put(281.0,123.0){\rule[-0.200pt]{278.962pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(281.0,860.0){\rule[-0.200pt]{278.962pt}{0.400pt}}
\put(281.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\end{picture}

